MCIR: A Feature Dependence-Aware Explainability Method with Reliability Guarantees

Modern machine-learning models often contain strongly dependent or redundant features, making feature attribution difficult because shared predictive information can be distributed across correlated predictors. Existing methods such as SHAP, LIME, HSIC, MI/CMI, and SAGE may therefore produce unstable rankings under multicollinearity or near-duplicate predictors. We propose the Mutual Correlation Impact Ratio Method (MCIR-M), a dependence-aware global feature-importance approach that quantifies the unique predictive information contributed by each feature beyond a selected dependence neighbourhood. MCIR-M introduces the Mutual Correlation Impact Ratio (MCIR), which conditions each feature on strongly dependent neighbours and computes a normalized ratio of conditional to block-level information. The population score lies in [0,1] and equals zero under exact conditional redundancy. We also introduce a lightweight estimation procedure that computes MCIR using a fraction of the available data and evaluates agreement with full-data explanations. Across controlled synthetic redundancy experiments and the UCI HAR benchmark, MCIR shows dependence-aware ranking behaviour, with its clearest advantage under injected near-duplicate predictors. Comparisons with independent and conditional SHAP, SAGE, HSIC, MI-based scores, and CIR-family baselines are mixed across real-data criteria. Reduced explanation samples lower computational burden in the evaluated configurations, while agreement with full-data explanations is assessed separately through ranking, head-set, and faithfulness diagnostics. Overall, MCIR-M provides a practical dependence-aware diagnostic for global explanation under strong feature dependence.

==> tikz1_texversion.tex <==
\documentclass[tikz,border=4pt]{standalone}

\usepackage{amsmath,amssymb}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\definecolor{mcirred}{RGB}{200,60,60}
\definecolor{mcirblue}{RGB}{0,100,200}
\definecolor{marginalgreen}{RGB}{20,145,95}

\begin{document}

\begin{tikzpicture}

% Gaussian construction used in the figure:
% X_2 = alpha X_1 + sqrt(1-alpha^2) E_2,
% Q   = X_1 + 0.5 X_3 + epsilon,
% epsilon ~ N(0,0.25).
%
% Hence Corr(Q,X_1)^2 = 2/3.
\def\rsq{0.6666667}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.75cm
    },
    width=4.25cm,
    height=3.35cm,
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=-0.04,
    ymax=1.04,
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=major,
    grid style={gray!25},
    axis line style={black!65},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    title style={
        font=\footnotesize,
        align=center,
        yshift=-1mm
    },
    every axis plot/.append style={
        very thick,
        no marks
    }
]

% --------------------------------------------------------
% (a) Redundant proxy conditioned on the anchor
% --------------------------------------------------------
\nextgroupplot[
    title={Redundant proxy:\\
    $C_2$ with $\Phi(2)=\{1\}$},
    xlabel={$\alpha$},
    ylabel={MCIR score}
]

% Q is conditionally independent of X_2 given X_1 for every alpha.
\addplot[
    color=mcirred,
    domain=0:1,
    samples=2
]
{0};

\node[
    font=\scriptsize,
    text=mcirred,
    fill=white,
    inner sep=1.5pt
]
at (axis cs:0.52,0.13)
{$Q\perp\!\!\!\perp X_2\mid X_1$};

% --------------------------------------------------------
% (b) Anchor conditioned on an increasingly exact proxy
% --------------------------------------------------------
\nextgroupplot[
    title={Anchor contribution:\\
    $C_1$ with $\Phi(1)=\{2\}$},
    xlabel={$\alpha$}
]

% U_1 = 1/2 log[(1-alpha^2 r^2)/(1-r^2)]
% H_1 = -1/2 log(1-alpha^2 r^2)
% C_1 = 2U_1/(2U_1+H_1)
\addplot[
    color=mcirblue,
    domain=0:1,
    samples=100
]
{
    ln((1-\rsq*x^2)/(1-\rsq))
    /
    (
        ln((1-\rsq*x^2)/(1-\rsq))
        - 0.5*ln(1-\rsq*x^2)
    )
};

\node[
    font=\scriptsize,
    text=mcirblue,
    fill=white,
    align=center,
    inner sep=1.5pt
]
at (axis cs:0.72,0.18)
{$C_1\rightarrow0$\\as $\alpha\rightarrow1$};

% --------------------------------------------------------
% (c) Marginal information assigned to the proxy
% --------------------------------------------------------
\nextgroupplot[
    title={Unconditioned association:\\
    normalized $I(Q;X_2)$},
    xlabel={$\alpha$}
]

% I(Q;X_2)/I(Q;X_1)
\addplot[
    color=marginalgreen,
    domain=0:1,
    samples=100
]
{
    -ln(1-\rsq*x^2)
    /
    (-ln(1-\rsq))
};

\node[
    font=\scriptsize,
    text=marginalgreen,
    fill=white,
    align=center,
    inner sep=1.5pt
]
at (axis cs:0.58,0.78)
{shared association\\increases with $\alpha$};

\end{groupplot}
\end{tikzpicture}

\end{document}

==> toy_srp.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    title={HouseEnergy: PCIR vs MCIR},
    xlabel={PCIR rank (1 = best)},
    ylabel={MCIR rank (1 = best)},
    xmin=0, xmax=20,
    ymin=0, ymax=20,
    xtick={0,2.5,5,7.5,10,12.5,15,17.5,20},
    ytick={0,2.5,5,7.5,10,12.5,15,17.5,20},
    grid=major,
    width=12cm,
    height=10cm,
    axis lines=left,
    tick style={semithick}
]

% Example points (replace with actual data)
\addplot[
    only marks,
    mark=*,
    color=blue
] coordinates {
    (2.5, 3.0)
    (5.0, 4.5)
    (7.5, 6.0)
    (10.0, 8.0)
    (15.0, 12.0)
};

% Optional: Add diagonal reference line y = x
\addplot[dashed, color=red] {x};

\end{axis}
\end{tikzpicture}
\caption{Comparison of PCIR and MCIR ranks for HouseEnergy dataset.}
\end{figure}
